Pressure dependence of the Mg $3s4s^3S_1 \to 3s3p^3P_{0,1,2}$ transition in superfluid $^4$He

The pressure shifts of the $3s4s^3S_1 \to 3s3p^3P_{0,1,2}$ transition of magnesium atoms immersed in superfluid helium have been measured at $(1.3\pm0.1 )$K between saturated vapour pressure and $24 $bar. The wavelength is blue shifted linearly by $(0.07\pm0.01) \frac{nm}{bar}$. This value can be satisfactorily described in the framework of the standard bubble model.

==> (inline-ps-0) <==

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

